Better Analysis of GREEDY Binary Search Tree on Decomposable Sequences

In their seminal paper [Sleator and Tarjan, J.ACM, 1985], the authors conjectured that the splay tree is dynamically optimal binary search tree (BST). In spite of decades of intensive research, the problem remains open. Perhaps a more basic question, which has also attracted much attention, is if there exists any dynamically optimal BST algorithm. One such candidate is GREEDY which is a simple and intuitive BST algorithm [Lucas, Rutgers Tech. Report, 1988; Munro, ESA, 2000; Demaine, Harmon, Iacono, Kane and Patrascu, SODA, 2009]. [Demaine et al., SODA, 2009] showed a novel connection between a geometric problem. Since dynamic optimality conjecture in its most general form remains elusive despite much effort, researchers have studied this problem on special sequences. Recently, [Chalermsook, Goswami, Kozma, Mehlhorn and Saranurak, FOCS, 2015] studied a type of sequences known as $k$-{\em decomposable sequences} in this context, where $k$ parametrizes easiness of the sequence. Using tools from forbidden submatrix theory, they showed that GREEDY takes $n2^{O(k^2)}$ time on this sequence and explicitly raised the question of improving this bound. In this paper, we show that GREEDY takes $O(n \log{k})$ time on $k$-decomposable sequences. In contrast to the previous approach, ours is based on first principles. One of the main ingredients of our result is a new construction of a lower bound certificate on the performance of any algorithm. This certificate is constructed using the execution of GREEDY, and is more nuanced and possibly more flexible than the previous independent set certificate of Demaine et al. This result, which is applicable to all sequences, may be of independent interest and may lead to further progress in analyzing GREEDY on $k$-decomposable as well as general sequences.

==> decomposable-tree-combined.tex <==


\begin{figure}[H]
\begin{minipage}{.5\linewidth}
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);

\begin{scope}[xshift = 100]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.55,0.55) rectangle (1.25,2.25);
\draw [round,fill=gray,opacity=0.4] (-0.35,0.765) rectangle (0.85,1.85);
\draw [round,fill=gray,opacity=0.4] (0.7,1.7) rectangle (1.3,2.3);

\draw [round,fill=gray,opacity=0.6](-0.3,1.2) rectangle (0.3,1.8);
\draw [round,fill=gray,opacity=0.6](0.2,0.7) rectangle (0.8,1.3);

\draw [round,fill=gray,opacity=0.2] (1.2,-.35) rectangle (2.3,0.8);

\draw [round,fill=gray,opacity=0.4] (1.2,-.25) rectangle (1.8,0.3);
\draw [round,fill=gray,opacity=0.4] (1.7,.25) rectangle (2.3,0.8);
\end{scope}
\end{tikzpicture}
\caption{The point set $\XX$=\{3,1,2,5,4\} and its decomposition}
\label{fig:decompositionX}
\end{minipage}
\begin{minipage}{.5\linewidth}

\centering
\begin{forest}
[ $\text{[}3\text{,}1\text{,}2\text{,}5\text{,}4 \text{]}$
	[ $\text{[}3\text{,}1\text{,}2 \text{]}$
		[ $\text{[}3\text{]}$]
		[ $\text{[}1\text{,}2 \text{]}$
			[$\text{[}1\text{]}$]
			[$\text{[}2 \text{]}$]
		]
	]
	[$\text{[}5\text{,}4\text{]}$
		[$\text{[}5\text{]}$]
		[$\text{[}4 \text{]}$]
	]
]
\end{forest}
\caption{$\TD(\XX)$, $\XX$ is 2-decomposable}
\label{fig:tree-decomposition}
\end{minipage}
\end{figure}


==> decomposable-tree.tex <==

\begin{center}
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);

\begin{scope}[xshift = 100]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.55,0.55) rectangle (1.25,2.25);
\draw [round,fill=gray,opacity=0.4] (-0.35,0.765) rectangle (0.85,1.85);
\draw [round,fill=gray,opacity=0.4] (0.7,1.7) rectangle (1.3,2.3);

\draw [round,fill=gray,opacity=0.6](-0.3,1.2) rectangle (0.3,1.8);
\draw [round,fill=gray,opacity=0.6](0.2,0.7) rectangle (0.8,1.3);

\draw [round,fill=gray,opacity=0.2] (1.2,-.35) rectangle (2.3,0.8);

\draw [round,fill=gray,opacity=0.4] (1.2,-.25) rectangle (1.8,0.3);
\draw [round,fill=gray,opacity=0.4] (1.7,.25) rectangle (2.3,0.8);
\end{scope}
\end{tikzpicture}
\caption{The point set $\XX$=\{3,1,2,5,4\} and its decomposition}
\label{fig:decompositionX}
\end{figure}

\end{center}

%\begin{figure}[H]

%\centering
%\begin{forest}
%[ $\text{[}3\text{,}1\text{,}2\text{,}5\text{,}4 \text{]}$
%	[ $\text{[}3\text{,}1\text{,}2 \text{]}$
%		[ $\text{[}3\text{]}$]
%		[ $\text{[}1\text{,}2 \text{]}$
%			[$\text{[}1\text{]}$]
%			[$\text{[}2 \text{]}$]
%		]
%	]
%	[$\text{[}5\text{,}4\text{]}$
%		[$\text{[}5\text{]}$]
%		[$\text{[}4 \text{]}$]
%	]
%]
%\end{forest}
%\caption{$\TD(\XX)$, $\XX$ is 2-decomposable}
%\label{fig:tree-decomposition}
%\end{figure}


==> fig-blockdef.tex <==
\begin{center}
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);
\node at (-.7,1.5) {\tiny{\MINK(B)}};
\node at  (2.7,0.5)  {\tiny{\MAXK(B)}};
\node at  (1.5,-.2)  {\tiny{\MAXT(B)}};

\node at  (1,-.6)  {\tiny{Block $B$}};

\end{tikzpicture}
\caption{Pictorial representation of $\MAXT(B), \MAXK(B)$ and $\MINK(B)$}
\label{fig:blockdef}
\end{figure}
\end{center}

==> fig-blockleftright.tex <==
\begin{center}
\begin{figure}[H]
\centering

\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\fill [black] (1,2) circle (2pt);

\fill [blue] (-0.5,2) circle (2pt) node[above,black]{\tiny{\Left(B)}};
\fill [blue] (-1,2) circle (2pt);

\fill [blue] (3,2) circle (2pt) node[above,black]{\tiny{\Right(B)}};
\fill [blue] (-2,2) circle (2pt);
\fill [blue] (3.5,2) circle (2pt);

\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt) node[above,black]{\tiny{$r$}};
\draw  (-0.6,0.9) rectangle (-.4,1.1);
\draw  (-0.3,0.9) rectangle (2.2,1.1);
\draw  (2.9,0.9) rectangle (3.1,1.1);

\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);

\node at  (1,-.6)  {\tiny{Block $B$}};

\end{tikzpicture}
\caption{$\Left(B)$ and $\Right(B)$ of a block $B$. Note that $\GRE$ cannot put any point in $\BOX(B)$ while
processing $\Top(B)$. Lemma \ref{lem:blockleftright} shows that while processing any point $r \ne \Top(B)$, $\GRE$
can put points only in the rectangles shown in the figure.}
\label{fig:blockleftright}
\end{figure}
\end{center}

==> fig-blockregion.tex <==
\begin{center}
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.4,round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw [round,fill=gray,opacity=0.1] (-6,8) rectangle (8,-6);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);


\node at  (1,2.6)  {\tiny{Block $B$}};
\node at  (1,8.5)  {\tiny{Block $\PP(B)$}};
\node at  (1,-6.5)  {\tiny{$\RG(B)$}};

\begin{scope}[shift={(2.5,2.5)}]
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);
\end{scope}

\begin{scope}[shift={(-2.5,-2.5)}]
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);
\end{scope}

\begin{scope}[shift={(-5,5)}]
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);
\end{scope}

\begin{scope}[shift={(5,-5)}]
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);
\end{scope}

\draw [round,fill=gray,opacity=0.6] (-0.30,-6) rectangle (2.2,-.35);
\end{tikzpicture}
\caption{$B$ has four siblings. $\RG(B)$ is the region shaded below $\BOX(B)$}
\label{fig:blockregion}
\end{figure}
\end{center}

==> fig-consecutive-observable.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (4,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (3.25,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_{2}$}};
\fill [ blue] (2.5,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_{1}'$}};
\fill [ blue] (2.5,2.25) circle (2pt) node[below,black,opacity=1] {\tiny{$s_{1}'$}};


\fill [ blue] (1.75,3) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\fill [ blue] (3.25,1.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_{2}$}};

\fill [black] (0.25,2.75) circle (2pt) node[below,black,opacity=1] {\tiny{$t$}};



\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
%\node at (1.5,-0.5) {(i)};


\end{tikzpicture}
\caption{The setting of Lemma \ref{lem:consecutive-observable}: $p_1$ and $p_{2}$ are two {\em observable} points. The above figure depicts the case when the next point to the right of $p_1$, $p_1' \ne  p_{2}$.}
\label{fig:consecutive-observable}
\end{figure}

==> fig-coupling-mfc.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.1] (0,0) grid (2,1.5);

\fill [black] (0.5,0.5) circle (2pt) node[left,black,opacity=1] {\tiny{$\OP(p)$}};
\fill [ blue] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ black] (1.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$q$}};
\node at (1,-0.5) {(i)};

\begin{scope}[xshift=70]
\draw[step=0.25,black,opacity=0.1] (0,0) grid (2,1.5);
\fill [black] (0.5,0.5) circle (2pt) node[left,black,opacity=1] {\tiny{$\OP(p)$}};
\fill [ blue] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};
\fill [ blue] (1.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$q$}};
\fill [ black] (2,1) circle (2pt) node[above,black,opacity=1] {\tiny{$\OP(q)$}};
\node at (1,-0.5) {(ii)};
\end{scope}


\begin{scope}[xshift=140]
\draw[step=0.25,black,opacity=0.1] (0,0) grid (2,1.5);
\fill [black] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(p)$}};
\fill [ blue] (0.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};


\fill [ black] (0.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$q$}};
\node at (1,-0.5) {(iii)};
\end{scope}

\begin{scope}[xshift=210]
\draw[step=0.25,black,opacity=0.1] (0,0) grid (2,1.5);
\fill [black] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(p)$}};
\fill [ blue] (0.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (0.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$q$}};

\fill [ black] (0,1) circle (2pt) node[above,black,opacity=1] {\tiny{$\OP(q)$}};
\node at (1,-0.5) {(iv)};
\end{scope}

\end{tikzpicture}
\caption{$\CP(p) \in \MFC$.}
\label{fig:mfc}
\end{figure}

==> fig-coupling.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,2);

\fill [black] (1,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(p)$}};
\fill [ blue] (2,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (2,1) circle (2pt) node[above,black,opacity=1] {\tiny{$q$}};

\fill [ black] (0.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$\OP(q)$}};
\node at (1.5,-0.5) {(i)};


\begin{scope}[xshift=100]
\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,2);
\fill [black] (2,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(p)$}};
\fill [ blue] (1,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1,1) circle (2pt) node[above,black,opacity=1] {\tiny{$q$}};

\fill [ black] (2.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$\OP(q)$}};
\node at (1.5,-0.5) {(ii)};
\end{scope}

\end{tikzpicture}
\caption{$\CP(p) \in \MMC$. In Figure (i) $\CP(p) \in \RMMC$ and in Figure (ii) $\CP(p) \in \LMMC$}
\label{fig-coupling}
\end{figure}

==> fig-diff-block.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_i$}};
\fill [ blue] (2.25,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_{i+1}$}};
\fill [ blue] (2.25,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$r_{i+1}$}};
\fill [ black] (0,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(r_{i+1})$}};

\fill [ gray] (2.25,3) circle (2pt) node[below,black,opacity=1] {\tiny{$r_{i}$}};
\fill [ blue] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_i$}};
\fill [ black] (0.25,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(q_i)$}};

\fill [ black] (2.5,2.25) circle (2pt) node[below,black,opacity=1] {\tiny{$s$}};

\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
%\node at (1.5,-0.5) {(i)};


\end{tikzpicture}
\caption{$s$ exists to the south-east of $q_i$ and above, north-east
or north-west of $r_{i+1}$}
\label{fig:witness-mmc}
\end{figure}

==> fig-keylive.tex <==
\begin{center}
\begin{figure}[H]
\centering
\begin{tikzpicture}[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\node at (1,2.5) {\tiny{Block $B$}};
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);

\draw [round,fill=gray,opacity=0.6] (-0.30,-4) rectangle (2.2,-.35);
\node at (1,-4.2) {\tiny{$\RG(B)$}};

\fill [ blue ] (0,-1.5) circle (2pt) node[black,above] {\tiny{$p_1$}};
\fill [ blue ] (0.5,-2) circle (2pt) node[black,above] {\tiny{$p_2$}};
\fill [ blue ] (1,-1) circle (2pt) node[black,above] {\tiny{$p_3$}};
\fill [ blue ] (1.5,-1.5) circle (2pt) node[black,above] {\tiny{$p_4$}};
\fill [ blue ] (2,-2) circle (2pt) node[black,above] {\tiny{$p_5$}};

\draw (-2,-2.5) -- (4,-2.5) node[above]{\tiny{Time $t$}};
\end{tikzpicture}
\caption{Key $\Key{p_1}, \Key{p_2}$ and $\Key{p_5}$ are live at time $t$ and Key $\Key{p_3}$ and $\Key{p_4}$ 
are not live. Similarly point $p_1,p_2$ and $p_5$ are key-live and point $p_3$ and $p_4$ are 
key-not-live.}
\label{fig:blockleftright}
\end{figure}
\end{center}

==> fig-mfc-or-mmc.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.1] (0,0) grid (2,1.5);

\fill [black] (0.5,0.5) circle (2pt) node[left,black,opacity=1] {\tiny{$\OP(p)$}};
\fill [ blue] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$q$}};
\fill [ black] (1.25,1) circle (2pt) node[left,black,opacity=1] {\tiny{$\OP(q)$}};

\end{tikzpicture}
\caption{Illustration of the bad case which arises in case (3) of the proof of Lemma \ref{lem:coupling-mmc-or-mfc}}
\label{fig:mfc-or-mmc}
\end{figure}

==> fig-mfc-setting.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.25,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1'$}};
\fill [ black] (2.75,2.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};

\fill [ blue] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\fill [ black] (3,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};


\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
%\node at (1.5,-0.5) {(i)};


\end{tikzpicture}
\caption{Lemma \ref{lem:p_2exists} states that $p_1'$ exists to the right of $p_1$ such that $_{p_1'}\swnearrow^r$ }
\label{fig:mfc-setting}
\end{figure}

==> fig-mmc-overview.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.25,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_{2}$}};
\fill [ blue] (2.25,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$r_{2}$}};
\fill [ black] (0,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(r_{2})$}};


\fill [ blue] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$r_1$}};
\fill [ black] (0.25,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$\OP(r_1)$}};
\fill [ black] (2.75,2.25) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};

\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);


\end{tikzpicture}
\caption{ Lemma \ref{lem:mmc-witness} states that there exists a point $s \in \XX$ to the 
north-east of $p$ that lies between $\OP(r_1)$ and 
$\OP(r_{2})$ }
\label{fig:witness-mmc-overview}
\end{figure}

==> fig-notoutsideblock.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};
\fill [black] (0.75,1.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};
\fill [ blue] (2,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};

\fill [ blue] (2,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\fill [ black] (2.5,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
%\node at (1.5,-0.5) {(i)};

%\begin{scope}[xshift = 100]
%\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

%\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};
%\fill [black] (0.75,1.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};
%\fill [ blue] (2,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};

%\fill [ blue] (2,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
%\fill [ black] (2.5,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

%\fill [ gray] (1.75,2) circle (2pt) node[below,black,opacity=1] {\tiny{$r'$}};

%\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
%\node at (1.5,-0.5) {(i)};
%\end{scope}

\end{tikzpicture}
\caption{Lemma \ref{lem:notoutsideblock} shows that the scenario depicted in the figure cannot occur, i.e., $p \ne \Top(B)$, $\CP(p_1) = (p,q)$ and $q \notin B$ }
\label{fig:notoutsideblock}
\end{figure}

==> fig-pointotherthanrel.tex <==
\begin{center}
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\fill [black] (1,2) circle (2pt);

\fill [blue] (-1,2) circle (2pt) node[above,black]{\tiny{\Left(B)}};
\fill [blue] (-3,2) circle (2pt);

\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw [round,fill=gray,opacity=0.2] (-0.30,2.3) rectangle (2.2,-.35);


\fill [black] (-2,-1) circle (2pt) node[above,black]{\tiny{p}};
\fill [black] (-1.5,-1.5) circle (2pt) node[above,black]{\tiny{q}};
\node at  (1,-.6)  {\tiny{Block $B$}};

\end{tikzpicture}
\caption{$p \in \LeftRel(B)$. Lemma \ref{lem:pointotherthanrel} states that while processing 
any other point $q$ that arrives after $p$ and is to the left of $\Left(B)$, $\GRE$ cannot 
mark any key-new point in $\RG(B)$.}
\label{fig:pointotherthanrel}
\end{figure}
\end{center}

==> fig-pr-good.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1'$}};
\fill [ black] (2.75,2.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};

\fill [ blue] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\fill [ black] (3,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};


\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
\node at (1.5,-0.5) {(i)};


\end{tikzpicture}
\caption{If $r$ is the first point above $p_2$, then $\CP(p_1') = (p,r)$ is a good rectangle}
\label{fig:mfc-setting}
\end{figure}

==> fig-s2-mmc.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.5,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1'$}};
\fill [ black] (2.75,2.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};

\fill [ blue] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\fill [ blue] (2.5,1.75) circle (2pt) node[above,black,opacity=1] {\tiny{$s_1'$}};
\fill [ black] (3,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};


\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
\node at (1.5,-0.5) {(i)};


\end{tikzpicture}
\caption{In $\AMmc(p_1)$, $s_1'$ is the first point above $p_1'$}
\label{fig:s_2-mfc}
\end{figure}

==> fig-t2-inside-mfc.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3.5,3.5);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.5,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1'$}};
\fill [ black] (3,3) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};

\fill [ blue] (1.75,3.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\fill [ blue] (2.5,2) circle (2pt) node[below,black,opacity=1] {\tiny{$s_1'$}};
\fill [ blue] (2.5,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$t_1'$}};
\fill [ black] (3.25,3.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};
\fill [ black] (3.5,2) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(s_1')$}};


\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
%\node at (1.5,-0.5) {(i)};


\end{tikzpicture}
\caption{Lemma \ref{lem:t2} shows that there exists a point $t_1'$ such that (1) it is the first point above $s_1'$ and (2) $^{q_1}\nwsearrow_{t_1'}$}
\label{fig:t_2-inside-mfc}
\end{figure}

==> fig-t2-mfc.tex <==

\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3.5,3.5);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.5,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1'$}};
\fill [ black] (2.75,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};

\fill [ blue] (1.75,3) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\fill [ blue] (2.5,1.75) circle (2pt) node[above,black,opacity=1] {\tiny{$s_1'$}};
\fill [ blue] (2.5,2.75) circle (2pt) node[above,black,opacity=1] {\tiny{$t_1'$}};
\fill [ black] (3,3) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};
\fill [ black] (3.5,1.75) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};

\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
\node at (1.5,-0.5) {(i)};


\end{tikzpicture}
\caption{Lemma \ref{lem:t2} shows that there exists a point $t_1'$ such that (1) it is the first point above $s_1'$ and (2) $^{q_1}\nwsearrow_{t_1'}$}
\label{fig:t_2-mfc}
\end{figure}

==> fig-witness-mmc.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]

\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.25,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_{2}$}};
\fill [ blue] (2.25,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$r_{2}$}};
\fill [ black] (0,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(r_{2})$}};


\fill [ blue] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$r_1$}};
\fill [ black] (0.25,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$\OP(r_1)$}};

\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
\node at (1.5,-0.5) {(i)};

\begin{scope}[xshift = 100]
\draw[step=0.25,black,opacity=0.1] (0,0) grid (3,3);

\fill [black] (1,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ blue] (1.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (2.25,1) circle (2pt) node[below,black,opacity=1] {\tiny{$p_{2}$}};
\fill [ blue] (2.25,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$r_{2}$}};
\fill [ black] (0,1.75) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(r_{2})$}};

\fill [ gray] (2.25,3) circle (2pt) node[below,black,opacity=1] {\tiny{$t$}};
\fill [ blue] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$r_1$}};
\fill [ black] (0.25,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$\OP(r_1)$}};

\draw [round,fill=gray,opacity=0.2] (0.5,0) rectangle (1.5,1.5);
\node at (1.5,-0.5) {(ii)};
\end{scope}

\end{tikzpicture}
\caption{(i) The setting of Lemma \ref{lem:mmc-witness}: (1) $\CP(p_1), \CP(p_{2}) \in \RMMC_p$ and (2) $_p\Box^{r_1}$ and $_p\Box^{r_{2}}$
are two unsatisfied rectangle encountered while processing $p$. (ii) Illustration of the case (4) in the proof when $_{r_1}\swnearrow^{\UP(r_{2})}$}.
\label{fig:witness-mmc}
\end{figure}


==> good-rectangle.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}



\draw[step=0.25,black,opacity=0.05]  grid (3,3);

\fill [ black] (2.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};
\fill [blue] (2,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};

\fill [ black] (0.5,2.5) circle (2pt) node[left,black,opacity=1] {\tiny{$q$}};
\fill [ blue] (2.,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};

\fill [ blue] (1.25,2) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};
\fill [ blue] (1.25,2.75) circle (2pt) node[above,black,opacity=1] {\tiny{$t$}};

\fill [ black] (0.25,2) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(s)$}};

\fill [gray, opacity=0.2] (0.5,2.5) rectangle (2,0.5);



\end{tikzpicture}
\caption{ Illustration of the case dealt in the proof of Lemma \ref{lem:property-good-rectangle} 
when $s$ lies in $^q\Box_{p_1}$.}
\label{fig:good-rectangle}
\end{figure}

==> greedy-execution.tex <==
\begin{center}
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw[step=0.5,black,opacity=0.2] (-0.5,0) grid (2,2.5);
\draw [->,opacity=0.4] (-0.5,2.5)--(2.2,2.5);
\draw [->,opacity=0.4] (-0.5,2.5)--(-0.5,-0.2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw node at (2.4,2.7) {\tiny{key}};
\draw node at (-0.8,-0.2) {\tiny{time}};
\draw node at (0,2.7) {\tiny{1}};
\draw node at (0.5,2.7) {\tiny{2}};
\draw node at (1,2.7) {\tiny{3}};
\draw node at (1.5,2.7) {\tiny{4}};
\draw node at (2,2.7) {\tiny{5}};

\draw node at (-0.75,2) {\tiny{1}};
\draw node at (-0.75,1.5) {\tiny{2}};
\draw node at (-0.75,1) {\tiny{3}};
\draw node at (-0.75,0.5) {\tiny{4}};
\draw node at (-0.75,0) {\tiny{5}};
\begin{scope}[xshift = 70]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [green, opacity=0.5] (0,1.5) rectangle (1,2);
\end{scope}

\begin{scope}[xshift = 140]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [ blue] (1,1) circle (2pt);
\fill [ blue] (0,1) circle (2pt);

\fill [green, opacity=0.5] (0.5,1) rectangle (0,1.5);
\fill [red, opacity=0.5] (0.5,1) rectangle (1,1.5);

\end{scope}

\begin{scope}[xshift = 210]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [ blue] (1,1) circle (2pt);
\fill [ blue] (0,1) circle (2pt);
\fill [ blue] (1,0.5) circle (2pt);
\fill [green, opacity=0.5] (2,0.5) rectangle (1,1);
\end{scope}

\begin{scope}[xshift = 280]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [ blue] (1,1) circle (2pt);
\fill [ blue] (0,1) circle (2pt);
\fill [ blue] (1,0.5) circle (2pt);
\fill [ blue] (1,0) circle (2pt);
\fill [ blue] (2,0) circle (2pt);
\fill [green, opacity=0.5] (1.5,0) rectangle (1,0.5);
\fill [red, opacity=0.5] (1.5,0) rectangle (2,0.5);
\end{scope}
\end{tikzpicture}
\caption{The first picture  shows the point set $X$=\{3,1,2,5,4\}. In the remainder of the paper 
we do not show the x-axis and the y-axis (along with the first row and column of the grid).  
The execution of $\GRE$ is shown from the second picture onwards.}
\label{fig:greedy-execution}
\end{figure}
\end{center}

==> greedy-execution.tex.preview.tex <==
%& C:\Users\w45q58nj\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\begin{center}
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw[step=0.5,black,opacity=0.2] (-0.5,0) grid (2,2.5);
\draw [->,opacity=0.4] (-0.5,2.5)--(2.2,2.5);
\draw [->,opacity=0.4] (-0.5,2.5)--(-0.5,-0.2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\draw node at (2.4,2.7) {\tiny{key}};
\draw node at (-0.8,-0.2) {\tiny{time}};
\draw node at (0,2.7) {\tiny{1}};
\draw node at (0.5,2.7) {\tiny{2}};
\draw node at (1,2.7) {\tiny{3}};
\draw node at (1.5,2.7) {\tiny{4}};
\draw node at (2,2.7) {\tiny{5}};

\draw node at (-0.75,2) {\tiny{1}};
\draw node at (-0.75,1.5) {\tiny{2}};
\draw node at (-0.75,1) {\tiny{3}};
\draw node at (-0.75,0.5) {\tiny{4}};
\draw node at (-0.75,0) {\tiny{5}};
\begin{scope}[xshift = 70]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [green, opacity=0.5] (0,1.5) rectangle (1,2);
\end{scope}

\begin{scope}[xshift = 140]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [ blue] (1,1) circle (2pt);
\fill [ blue] (0,1) circle (2pt);

\fill [green, opacity=0.5] (0.5,1) rectangle (0,1.5);
\fill [red, opacity=0.5] (0.5,1) rectangle (1,1.5);

\end{scope}

\begin{scope}[xshift = 210]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [ blue] (1,1) circle (2pt);
\fill [ blue] (0,1) circle (2pt);
\fill [ blue] (1,0.5) circle (2pt);
\fill [green, opacity=0.5] (2,0.5) rectangle (1,1);
\end{scope}

\begin{scope}[xshift = 280]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);
\fill [ blue] (1,1.5) circle (2pt);
\fill [ blue] (1,1) circle (2pt);
\fill [ blue] (0,1) circle (2pt);
\fill [ blue] (1,0.5) circle (2pt);
\fill [ blue] (1,0) circle (2pt);
\fill [ blue] (2,0) circle (2pt);
\fill [green, opacity=0.5] (1.5,0) rectangle (1,0.5);
\fill [red, opacity=0.5] (1.5,0) rectangle (2,0.5);
\end{scope}

\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}
\caption{The first picture  shows the point set $X$=\{3,1,2,5,4\}. In the remainder of the paper 
we do not show the x-axis and the y-axis (along with the first row and column of the grid).  
The execution of $\GRE$ is shown from the second picture onwards.}
\label{fig:greedy-execution}
\end{figure}
\end{center}

\end{document}


==> greedy-property.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}


\draw[step=0.25,black,opacity=0.2] (0,0) grid (2,2);

\fill [gray , opacity=0.7] (0.5,0.5) circle (2pt);
\fill [ gray , opacity=0.7] (1.5,1.5) circle (2pt);
\node at (0.5,0.5) [left] {\tiny{$p$}};
\node at (1.5,1.5) [right] {\tiny{$q$}};

\fill [gray, opacity=0.2] (0.5,0.5) rectangle (1.5,1.5);

\draw [gray,line width=0.5mm] (0.5,0.5) -- (0.5,1.5); 
\draw [gray,line width=0.5mm] (0.5,0.5) -- (1.5,0.5); 

\node at (1,-0.5) {(i)};

\begin{scope}[xshift = 70]
\draw[step=0.25,black,opacity=0.2] (0,0) grid (2,2);

\fill [gray , opacity=0.7] (0.5,0.5) circle (2pt);
\fill [ gray , opacity=0.7] (1.5,1.5) circle (2pt);
\node at (0.5,0.5) [left] {\tiny{$p$}};
\node at (1.5,1.5) [right] {\tiny{$q$}};

\fill [gray, opacity=0.2] (0.5,0.5) rectangle (1.5,1.5);

\fill [gray , opacity=0.7] (0.75,0.75) circle (2pt) node[right,opacity=1,black] {\tiny{$s$}};
\node at (1,-0.5) {(ii)};

\end{scope}

\end{tikzpicture}
\caption{(1) Lemma \ref{lem:greedy-property} states that there exists a point
in $(\XX \cup \GG)\setminus \{p,q\}$ on the thick lines adjacent to $p$. 
(2) Illustration of the case argued in the proof where $s$ is the closest point 
to $p$ in $_p\Box^q$.}
\label{fig:greedy-peoperty}
\end{figure}

==> hidden.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}
\draw[step=0.25,black,opacity=0.05] (0,0) grid (3,3);

\fill [ gray] (2.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

\fill [ gray] (1,2.5) circle (2pt) node[left,black,opacity=1] {\tiny{$q$}};
\fill [ gray] (2,1.75) circle (2pt) node[left,black,opacity=1] {\tiny{$r$}};
\fill [ black] (3,1) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(s)$}};
\fill [ gray] (1,1) circle (2pt) node[left,black,opacity=1] {\tiny{$s$}};

%\node at (1.5,-0.5) {(i)};
%\begin{scope}[xshift = 100]
%\draw[step=0.25,black,opacity=0.05] (0,0) grid (3,3);

%\fill [ black] (2.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};

%\fill [ blue] (1,2.5) circle (2pt) node[left,black,opacity=1] {\tiny{$q$}};
%\fill [ blue] (2,1.75) circle (2pt) node[left,black,opacity=1] {\tiny{$r$}};
%\fill [ blue] (1,1) circle (2pt) node[left,black,opacity=1] {\tiny{$s$}};

%\fill [ black] (3,1) circle (2pt) node[below,black,opacity=1] {\tiny{$\OP(s)$}};
%\fill [ blue] (1,1.5) circle (2pt) node[left,black,opacity=1] {\tiny{$t$}};
%\fill [gray, opacity=0.2] (1,1.5) rectangle (3,1);
%\node at (1.5,-0.5) {(ii)};
%\end{scope}
\end{tikzpicture}

\caption{ Illustration of bad case in the proof of Lemma \ref{lem:hidden} when $^r\nwsearrow_{\OP(s)}$}
\label{fig:hidden}
\end{figure}

==> hides.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.2] (0,0) grid (2,2);

\fill [gray] (1.5,0.5) circle (2pt);

\fill [ gray, opacity=0.7] (0.5,1.5) circle (2pt);
\node at (0.5,1.5) [left] {\tiny{$q$}};
\node at (1.5,0.5) [right] {\tiny{$p$}};
\fill [gray, opacity=0.2] (0.5,0.5) rectangle (1.5,1.5);

\fill [gray , opacity=0.7] (0.75,1.25) circle (2pt) node[right,opacity=1,black] {\tiny{$r$}};

%\node at (1,-0.5) {(1)};

\begin{scope}[xshift = 70]
\draw[step=0.25,black,opacity=0.2] (0,0) grid (2,2);

\fill [gray] (0.5,0.5) circle (2pt);
\fill [ gray , opacity=0.7] (1.5,1.5) circle (2pt);

\fill [gray , opacity=0.7] (1.25,1.5) circle (2pt) node[above,opacity=1,black] {\tiny{$r$}};
\node at (0.5,0.5) [left] {\tiny{$p$}};
\node at (1.5,1.5) [right] {\tiny{$q$}};

\fill [gray, opacity=0.2] (0.5,0.5) rectangle (1.5,1.5);
%\node at (1,-0.5) {(2)};
\end{scope}

\end{tikzpicture}
\caption{$r$ hides $q$ from $p \in \XX$}
\label{fig:hides}
\end{figure}

==> interfour.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.2] (1,0.25) grid (3,2.5);

\draw [black,opacity=0.2] (1,0.25) -- (1,2.5);
\fill [ black] (2.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};
\fill [ black] (1.5,2) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};


\fill [ black] (2.75,1) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\fill [ blue] (1.5,1) circle (2pt) node[below,black,opacity=1] {\tiny{$q_1$}};


\fill [ blue] (1.75,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$r_1$}};
\fill [ blue] (1.75,2) circle (2pt) node[above,black,opacity=1] {\tiny{$s_1$}};

\fill [gray, opacity=0.2] (1.5,2) rectangle (2.75,1);
\fill [gray, opacity=0.2] (1.5,2) rectangle (2.25,0.5);
\end{tikzpicture}


\caption{Illustration of the bad case in the proof of \ref{lem:interfour}
when $q_1$ lies at the bottom-left corner of $^s\Box_q$.}
\label{fig:interthree}
\end{figure}



==> interone.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw [black,opacity=0.2] (0.5,0.25) -- (0.5,2.5);
\draw[step=0.25,black,opacity=0.2] (0.5,0.25) grid (2.5,2.5);

\fill [ black] (1.25,2.25) circle (2pt) node[above,black,opacity=1] {\tiny{$t$}};
\fill [ black] (1.75,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};
\fill [ black] (2.25,1) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};
\fill [ black] (0.75,1.75) circle (2pt) node[above,black,opacity=1] {\tiny{$p$}};


\fill [gray, opacity=0.2] (1.25,2.25) rectangle (2.25,1);
\fill [gray, opacity=0.2] (0.75,1.75) rectangle (1.75,0.5);



\end{tikzpicture}

\caption{ The setting of Lemma \ref{lem:interone}: 
$\RR(q_1) = (q,t)$ and $\RR(r_1) \in (r,p)$ such that $_p\neswarrow^t$,$_r\neswarrow^q$.
}
\label{fig:interone}

\end{figure}



==> intersection.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}
\draw [black, opacity=0.2] (0.5,0) -- (0.5,2.75);
\draw[step=0.25,black,opacity=0.2] (0.5,0) grid (3,2.75);

%\fill [blue] (2.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_1$}};
%\fill [blue] (2.25,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$t_1$}};
\fill [ black] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$t$}};

%\fill [ blue] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_2$}};
%\fill [ blue] (1.5,2) circle (2pt) node[below,black,opacity=1] {\tiny{$s_2$}};

\fill [ black] (2,0.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};

\fill [ black] (1.25,2) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};

\fill [ black] (0.75,1.5) circle (2pt) node[above,black,opacity=1] {\tiny{$p$}};
\fill [ black] (2.75,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\fill [gray, opacity=0.2] (1.75,2.5) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (1.25,2) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (0.75,1.5) rectangle (2,0.25);
%\node at (1.25,-0.7) {(i)};


\end{tikzpicture}


\caption{ The setting of Lemma \ref{lem:intersection}: 
(1) \protect $ \RR(q_1) = (q,t)$, $\protect \RR(q_2) = (q,s)$ and $\protect \RR(r_1) = (r,p)$ are good rectangles and 
(2) $\protect _p\neswarrow^s$ and $\protect _s\neswarrow^t$. Lemma \ref{lem:intersection} shows 
that the above configuration is forbidden.
}
\label{fig:intersection}
\end{figure}



==> intersection1.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.2] (0,-0.5) grid (3,3.25);

%\fill [blue] (2.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_1$}};
%\fill [blue] (2.25,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$t_1$}};
\fill [ black] (1.75,3) circle (2pt) node[above,black,opacity=1] {\tiny{$t$}};

%\fill [ blue] (1.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_2$}};
%\fill [ blue] (1.5,2) circle (2pt) node[below,black,opacity=1] {\tiny{$s_2$}};

\fill [ black] (1,-0.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};
%\fill [ blue] (0.5,0) circle (2pt) node[below,black,opacity=1] {\tiny{$r_1$}};
%\fill [ blue] (1,1.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ black] (0.5,2) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};

\fill [ black] (0.25,1.5) circle (2pt) node[above,black,opacity=1] {\tiny{$p$}};
\fill [ black] (2.75,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\fill [ black] (1.5,0) circle (2pt) node[below,black,opacity=1] {\tiny{$y_1$}};
\fill [ black] (0.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$z_1$}};

\fill [ black] (2,0.25) circle (2pt) node[below,black,opacity=1] {\tiny{$y_2$}};
\fill [ black] (1.25,2.75) circle (2pt) node[above,black,opacity=1] {\tiny{$z_2$}};

\fill [gray, opacity=0.2] (1.75,3) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (0.5,2) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (0.25,1.5) rectangle (1,-0.25);
\fill [gray, opacity=0.2] (0.75,2.5) rectangle (1.5,0);
\fill [gray, opacity=0.2] (2,0.25) rectangle (1.25,2.75);
%\node at (1.25,-0.7) {(i)};


\end{tikzpicture}




\caption{(i) The setting of Lemma \ref{lem:intersection1}: 
(1) \protect $ \RR(q_1) = (q,t)$, $\protect \RR(q_2) = (q,s)$ and $\protect \RR(r_1) = (r,p)$ are good rectangles and 
(2) $_p\neswarrow^s$,$_s\neswarrow^t$ and and $_r\neswarrow^q$ and
(3) In this figure there are two rectangles in $S$, i.e., $^{z_1}\Box_{y_1}$ and $^{z_2}\Box_{y_2}$.
In the lemma we show that rectangeles in $S$ cannot span the horizontal span of $^s\Box_q$ between $\Key{r}$ and $\Key{t}$,
i.e., the configuration shown in this figure is forbidden.
}
\label{fig:intersection1}
\end{figure}



==> intersectionall.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}
\draw [black, opacity=0.2] (0.5,0) -- (0.5,2.75);
\draw[step=0.25,black,opacity=0.2] (0.5,0) grid (3,2.75);

%\fill [blue] (2.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_1$}};
%\fill [blue] (2.25,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$t_1$}};
\fill [ black] (1.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$t$}};

%\fill [ blue] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_2$}};
%\fill [ blue] (1.5,2) circle (2pt) node[below,black,opacity=1] {\tiny{$s_2$}};

\fill [ black] (2,0.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};

\fill [ black] (1.25,2) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};

\fill [ black] (0.75,1.5) circle (2pt) node[above,black,opacity=1] {\tiny{$p$}};
\fill [ black] (2.75,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\fill [gray, opacity=0.2] (1.75,2.5) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (1.25,2) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (0.75,1.5) rectangle (2,0.25);
%\node at (1.25,-0.7) {(i)};

\begin{scope}[xshift=100]

\draw[step=0.25,black,opacity=0.2] (0,-0.5) grid (3,3.25);

%\fill [blue] (2.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_1$}};
%\fill [blue] (2.25,2.5) circle (2pt) node[below,black,opacity=1] {\tiny{$t_1$}};
\fill [ black] (1.75,3) circle (2pt) node[above,black,opacity=1] {\tiny{$t$}};

%\fill [ blue] (1.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_2$}};
%\fill [ blue] (1.5,2) circle (2pt) node[below,black,opacity=1] {\tiny{$s_2$}};

\fill [ black] (1,-0.25) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};
%\fill [ blue] (0.5,0) circle (2pt) node[below,black,opacity=1] {\tiny{$r_1$}};
%\fill [ blue] (1,1.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ black] (0.5,2) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};

\fill [ black] (0.25,1.5) circle (2pt) node[above,black,opacity=1] {\tiny{$p$}};
\fill [ black] (2.75,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\fill [ black] (1.5,0) circle (2pt) node[below,black,opacity=1] {\tiny{$y_1$}};
\fill [ black] (0.75,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$z_1$}};

\fill [ black] (2,0.25) circle (2pt) node[below,black,opacity=1] {\tiny{$y_2$}};
\fill [ black] (1.25,2.75) circle (2pt) node[above,black,opacity=1] {\tiny{$z_2$}};

\fill [gray, opacity=0.2] (1.75,3) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (0.5,2) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (0.25,1.5) rectangle (1,-0.25);
\fill [gray, opacity=0.2] (0.75,2.5) rectangle (1.5,0);
\fill [gray, opacity=0.2] (2,0.25) rectangle (1.25,2.75);
%\node at (1.25,-0.7) {(i)};


\end{scope}

\end{tikzpicture}


\caption{ Lemma \ref{lem:intersection} and Lemma \ref{lem:intersection1} shows 
that the above configurations of good rectangles are forbidden.
}
\label{fig:intersection}
\end{figure}



==> interthree.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.2] (1,0.25) grid (3,2.5);

\draw [black,opacity=0.2] (1,0.25) -- (1,2.5);
\fill [ black] (1.75,2) circle (2pt) node[above,black,opacity=1] {\tiny{$p$}};
\fill [ black] (1.25,1.5) circle (2pt) node[above,black,opacity=1] {\tiny{$s$}};


\fill [ black] (2.75,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\fill [ blue] (2,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_1$}};
\fill [ blue] (2.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$q_2$}};

\fill [ blue] (2,1.5) circle (2pt) node[above,black,opacity=1] {\tiny{$s_1$}};

\fill [gray, opacity=0.2] (1.75,2) rectangle (2.75,0.5);
\fill [gray, opacity=0.2] (1.25,1.5) rectangle (2.75,0.5);
\end{tikzpicture}


\caption{ Illustration of the bad case in the proof of \ref{lem:interthree} when $q_1$ lies in 
to the left of $q$ in $^p\Box_q$ (but not at its bottom left corner). }
\label{fig:interthree}
\end{figure}



==> intertwo.tex <==
	\begin{figure}[H]

\centering
\begin{tikzpicture}
\draw [black,opacity=0.2] (0.5,0.25) -- (0.5,2.5);
\draw[step=0.25,black,opacity=0.2] (0.5,0) grid (2.5,2.5);

\fill [ black] (1,2.25) circle (2pt) node[above,black,opacity=1] {\tiny{$t$}};



\fill [ black] (2.25,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$r$}};


\fill [ black] (0.75,2) circle (2pt) node[above,black,opacity=1] {\tiny{$p$}};
\fill [ black] (2,0.25) circle (2pt) node[below,black,opacity=1] {\tiny{$q$}};

\fill [gray, opacity=0.2] (1,2.25) rectangle (2,0.25);

\fill [gray, opacity=0.2] (0.75,2) rectangle (2.25,0.5);
%\node at (1.25,-0.7) {(i)};


\end{tikzpicture}

\caption{ The setting of Lemma \ref{lem:intertwo}: 
$\RR(q_1) = (q,t)$ and $\RR(r_1) \in (r,p)$ such that $_p\neswarrow^t$,$_q\neswarrow^r$.
}
\label{fig:intertwo}

\end{figure}



==> notation.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}

\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [gray] (1.5,0.5) circle (2pt);

\fill [ gray] (0.5,1.5) circle (2pt);
\node at (0.5,1.5) [left] {\tiny{$q$}};
\node at (1.5,0.5) [right] {\tiny{$p$}};
\fill [gray, opacity=0.5] (0.5,0.5) rectangle (1.5,1.5);
\node at (1,-0.5) {$^q\Box_p$};

\begin{scope}[xshift = 70]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [gray] (0.5,0.5) circle (2pt);
\fill [ gray] (1.5,1.5) circle (2pt);

\node at (0.5,0.5) [left] {\tiny{$p$}};
\node at (1.5,1.5) [right] {\tiny{$q$}};

\fill [gray, opacity=0.5] (0.5,0.5) rectangle (1.5,1.5);
\node at (1,-0.5) {$_p\Box^q$};
\end{scope}

\begin{scope}[xshift = 140]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [gray] (1,1.5) circle (2pt);
\fill [ gray] (1,0.5) circle (2pt);

\node at (1,1.5) [left] {\tiny{$p$}};
\node at (1,0.5) [right] {\tiny{$q$}};
\draw [gray,line width=0.5mm] (1,1.5) -- (1,0.5); 
\node at (1,-0.5) {\tiny{$q$ below $p$ or}};
\node at (1,-0.75) {\tiny{$p$ above $q$ or }};
\node at (1,-1.2) {\tiny{$\abarrow{p}{q}$}};
\end{scope}

\begin{scope}[xshift = 210]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [gray] (0.5,1) circle (2pt);
\fill [ gray] (1.5,1) circle (2pt);

\node at (0.5,1) [left] {\tiny{$p$}};
\node at (1.5,1) [right] {\tiny{$q$}};
\draw [gray,line width=0.5mm] (0.5,1) -- (1.5,1); 
\node at (1,-0.5) {\tiny{$q$ right of $p$ or}};
\node at (1,-0.75) {\tiny{$p$ left of $q$ or }};
\node at (1,-1.2) {\tiny{$\lrarrow{p}{q}$}};
\end{scope}

\begin{scope}[xshift = 280]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [gray] (0.5,1.5) circle (2pt);
\fill [ gray] (1.5,0.5) circle (2pt);

\node at (0.5,1.5) [left] {\tiny{$p$}};
\node at (1.5,0.5) [right] {\tiny{$q$}};
\draw [gray,line width=0.5mm] (0.5,1.5) -- (1.5,0.5); 
\node at (1,-0.5) {\tiny{$q$ south-east of $p$ or}};
\node at (1,-0.75) {\tiny{$p$ north-west of $q$ or }};
\node at (1,-1.2) {\tiny{ $^p{\senwarrow}_q$}};
\end{scope}

\begin{scope}[xshift = 350]
\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);
\fill [gray] (0.5,0.5) circle (2pt);
\fill [ gray] (1.5,1.5) circle (2pt);

\node at (0.5,0.5) [left] {\tiny{$p$}};
\node at (1.5,1.5) [right] {\tiny{$q$}};
\draw [gray,line width=0.5mm] (0.5,0.5) -- (1.5,1.5); 
\node at (1,-0.5) {\tiny{$q$ north-east of $p$ or}};
\node at (1,-0.75) {\tiny{$p$ south-west of $q$ or }};
\node at (1,-1.2) {\tiny{ $_p{\neswarrow}^q$ }};
\end{scope}

\end{tikzpicture}
\caption{Basic Notations}
\label{fig:notation}
\end{figure}

==> rectangle_proc.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}

\draw[step=0.25,black,opacity=0.2] (0,0) grid (3,3);

\fill [black] (1.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};
\fill [ black] (0.5,2.5) circle (2pt) node[left,black,opacity=1] {\tiny{$q$}};

\fill [ blue] (1,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (1,1) circle (2pt);
\fill [ blue] (1,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};

\fill [ black] (2.5,1) circle (2pt) node[above,black,opacity=1] {\tiny{$r$}};
\fill [ blue] (2.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_2$}};

\fill [gray, opacity=0.2] (1.5,0.5) rectangle (0.5,2.5);
\fill [gray, opacity=0.2] (1.5,0.5) rectangle (2.5,1);

\end{tikzpicture}
\caption{$\RR(p_1) = (p,q)$ and $\RR(p_2) = (p, r)$. Note that we have only shown those points in the 
figure that help us in defining $\RR(\cdot)$.}
\end{figure}


==> unique-rectangle.tex <==
\begin{figure}[H]

\centering
\begin{tikzpicture}
\draw[step=0.25,black,opacity=0.05] (0,0) grid (3,3);

\fill [ black] (2.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};
\fill [blue] (2,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (1,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_2$}};
\fill [ black] (0.5,2.5) circle (2pt) node[left,black,opacity=1] {\tiny{$q$}};
\fill [ blue] (1,1) circle (2pt) node[left,black,opacity=1] {\tiny{$r$}};
\fill [ blue] (1,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_2$}};
\fill [ blue] (2,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};
\node at (1.5,-0.5) {(i)};
\begin{scope}[xshift = 100]
\draw[step=0.25,black,opacity=0.05] (0,0) grid (3,3);

\fill [ black] (2.5,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p$}};
\fill [blue] (2,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_1$}};
\fill [ blue] (1,0.5) circle (2pt) node[below,black,opacity=1] {\tiny{$p_2$}};
\fill [ black] (0.5,2.5) circle (2pt) node[left,black,opacity=1] {\tiny{$q$}};
\fill [ blue] (1,1) circle (2pt) node[left,black,opacity=1] {\tiny{$r$}};
\fill [ blue] (1,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_2$}};
\fill [ blue] (2,2.5) circle (2pt) node[above,black,opacity=1] {\tiny{$q_1$}};

\fill [ blue] (1,1.75) circle (2pt) node[left,black,opacity=1] {\tiny{$t$}};

\node at (1.5,-0.5) {(ii)};

\end{scope}
\end{tikzpicture}
\caption{ (i) The set-up of Lemma \ref{lem:unique-rectangle}: (1) $\lrarrow{p_2}{p_1}$ and 
$\lrarrow{p_1}{p}$ and (2) $\RR(p_1) = \RR(p_2) = (p,q)$ (assumed for contradiction). 
(ii) $t$ is the first point below $q_2$ that lies to the south-west of $q_1$.}
\label{fig:unique-rectangle}
\end{figure}

==> upperbox.tex <==
\begin{center}
\begin{figure}[H]
\centering
\begin{tikzpicture}
[round/.style={rectangle, rounded corners=3mm, minimum size=20mm, draw=black!50}]



\draw[step=0.5,black,opacity=0.2] (0,0) grid (2,2);

\fill [black] (1,2) circle (2pt);
\fill [ black] (0,1.5) circle (2pt);
\fill [ black] (0.5,1) circle (2pt);
\fill [ black] (2,0.5) circle (2pt);
\fill [ black] (1.5,0) circle (2pt);



\draw [round,fill=gray,opacity=0.6] (1.4,0.9) rectangle (2.1,2.1);

\draw [round,fill=gray,opacity=0.2] (1.2,-.35) rectangle (2.3,0.8);

\draw node at (1.7,-0.5) {\small{$\BOX(B)$}};
\draw node at (1.7,2.3) {\small{$\UPB(B)$}};


\end{tikzpicture}
\caption{ $\BOX(B)$ and $\UPB(B)$ contains the set of all the points 
in the two region shown in the figure.}
\label{fig:upperbox}
\end{figure}

\end{center}

